Hot Topics in Cold Gases

Since the first experimental realization of Bose-Einstein condensation in cold atomic gases in 1995 there has been a surge of activity in this field. Ingenious experiments have allowed us to probe matter close to zero temperature and reveal some of the fascinating effects quantum mechanics has bestowed on nature. It is a challenge for mathematical physicists to understand these various phenomena from first principles, that is, starting from the underlying many-body Schr\"odinger equation. Recent progress in this direction concerns mainly equilibrium properties of dilute, cold quantum gases. We shall explain some of the results in this article, and describe the mathematics involved in understanding these phenomena. Topics include the ground state energy and the free energy at positive temperature, the effect of interparticle interaction on the critical temperature for Bose-Einstein condensation, as well as the occurrence of superfluidity and quantized vortices in rapidly rotating gases.

==> yrast.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Jul 22 17:31:38 CEST 2009
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="107" y-min="1" y-max="85" auto-bounding="true">
%<ellipse p3= "(82.07,7.42)"
%	 p2= "(80.43,7.44)"
%	 p1= "(80.4,5.03)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "0"
%	 angle-start= "-161.57"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(45,39);(45,39);(42,39);(42,39)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(48,29);(48,29);(45,39);(45,39)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(60,22);(60,22);(57,22);(57,22)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(63,19);(63,19);(60,22);(60,22)"
%	 />
%<parallelogram stroke-style= "none"
%	 p3= "(26,5)"
%	 p2= "(26,78)"
%	 stroke-color= "#0000ff"
%	 p1= "(18,78)"
%	 fill-color= "#ffff99"
%	 fill-style= "solid"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(24,70);(24,70);(21,70);(21,70)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(27,62);(27,62);(24,70);(24,70)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(36,51);(36,51);(30,51);(30,51)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(39,46);(39,46);(36,51);(36,51)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(54,29);(54,29);(47,29);(47,29)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(57,22);(57,22);(54,29);(54,29)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(69,16);(69,16);(66,19);(66,19)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(66,19);(66,19);(63,19);(63,19)"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-width= "0.2"
%	 stroke-color= "#808080"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(72,10);(72,10);(72,5);(72,5)"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-width= "0.2"
%	 stroke-color= "#808080"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(48,29);(48,29);(48,5);(48,5)"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-width= "0.2"
%	 stroke-color= "#808080"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(30,51);(30,51);(30,5);(30,5)"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-width= "0.2"
%	 stroke-color= "#808080"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(21,70);(21,70);(21,5);(21,5)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(18,2);(18,2);(18,81);(18,81)"
%	 />
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(15,5);(15,5);(103,5);(103,5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(107,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\displaystyle\frac{\cL_N}{N^2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(19,85)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\displaystyle\frac{\Delta_N}{N}$
%</text>
%<multicurve stroke-color= "#ff0000"
%	 fill-style= "none"
%	 points= "(90,5);(90,5);(72,10);(72,10)"
%	 />
%<multicurve stroke-color= "#ff0000"
%	 fill-style= "none"
%	 points= "(72,10);(72,10);(47,30);(47,30)"
%	 />
%<multicurve stroke-color= "#ff0000"
%	 fill-style= "none"
%	 points= "(48,29);(48,29);(30,51);(30,51)"
%	 />
%<multicurve stroke-color= "#ff0000"
%	 fill-style= "none"
%	 points= "(30,51);(30,51);(21,70);(21,70)"
%	 />
%<multicurve stroke-color= "#ff0000"
%	 fill-style= "none"
%	 points= "(21,70);(21,70);(18,78);(18,78)"
%	 />
%<multicurve stroke-color= "#ff0000"
%	 fill-style= "none"
%	 points= "(90,5);(90,5);(101,5);(101,5)"
%	 />
%<ellipse p3= "(84.25,9.75)"
%	 p2= "(84.25,10.25)"
%	 p1= "(83.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,9.75)"
%	 p2= "(81.25,10.25)"
%	 p1= "(80.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,9.75)"
%	 p2= "(78.25,10.25)"
%	 p1= "(77.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,9.75)"
%	 p2= "(75.25,10.25)"
%	 p1= "(74.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,9.75)"
%	 p2= "(90.25,10.25)"
%	 p1= "(89.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,9.75)"
%	 p2= "(93.25,10.25)"
%	 p1= "(92.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,9.75)"
%	 p2= "(96.25,10.25)"
%	 p1= "(95.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,9.75)"
%	 p2= "(99.25,10.25)"
%	 p1= "(98.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,9.75)"
%	 p2= "(102.25,10.25)"
%	 p1= "(101.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,4.75)"
%	 p2= "(93.25,5.25)"
%	 p1= "(92.75,5.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,4.75)"
%	 p2= "(96.25,5.25)"
%	 p1= "(95.75,5.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,4.75)"
%	 p2= "(99.25,5.25)"
%	 p1= "(98.75,5.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,4.75)"
%	 p2= "(102.25,5.25)"
%	 p1= "(101.75,5.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,21.75)"
%	 p2= "(75.25,22.25)"
%	 p1= "(74.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,21.75)"
%	 p2= "(72.25,22.25)"
%	 p1= "(71.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,21.75)"
%	 p2= "(69.25,22.25)"
%	 p1= "(68.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,21.75)"
%	 p2= "(66.25,22.25)"
%	 p1= "(65.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,21.75)"
%	 p2= "(78.25,22.25)"
%	 p1= "(77.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,21.75)"
%	 p2= "(81.25,22.25)"
%	 p1= "(80.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,21.75)"
%	 p2= "(84.25,22.25)"
%	 p1= "(83.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,21.75)"
%	 p2= "(87.25,22.25)"
%	 p1= "(86.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,21.75)"
%	 p2= "(90.25,22.25)"
%	 p1= "(89.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,21.75)"
%	 p2= "(102.25,22.25)"
%	 p1= "(101.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,21.75)"
%	 p2= "(99.25,22.25)"
%	 p1= "(98.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,21.75)"
%	 p2= "(96.25,22.25)"
%	 p1= "(95.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,21.75)"
%	 p2= "(93.25,22.25)"
%	 p1= "(92.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,18.75)"
%	 p2= "(66.25,19.25)"
%	 p1= "(65.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,18.75)"
%	 p2= "(72.25,19.25)"
%	 p1= "(71.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,18.75)"
%	 p2= "(75.25,19.25)"
%	 p1= "(74.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,18.75)"
%	 p2= "(78.25,19.25)"
%	 p1= "(77.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,18.75)"
%	 p2= "(81.25,19.25)"
%	 p1= "(80.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,18.75)"
%	 p2= "(84.25,19.25)"
%	 p1= "(83.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,18.75)"
%	 p2= "(87.25,19.25)"
%	 p1= "(86.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,18.75)"
%	 p2= "(90.25,19.25)"
%	 p1= "(89.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,18.75)"
%	 p2= "(102.25,19.25)"
%	 p1= "(101.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,18.75)"
%	 p2= "(99.25,19.25)"
%	 p1= "(98.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,18.75)"
%	 p2= "(96.25,19.25)"
%	 p1= "(95.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,18.75)"
%	 p2= "(93.25,19.25)"
%	 p1= "(92.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,15.75)"
%	 p2= "(72.25,16.25)"
%	 p1= "(71.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,15.75)"
%	 p2= "(75.25,16.25)"
%	 p1= "(74.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,15.75)"
%	 p2= "(78.25,16.25)"
%	 p1= "(77.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,15.75)"
%	 p2= "(81.25,16.25)"
%	 p1= "(80.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,15.75)"
%	 p2= "(84.25,16.25)"
%	 p1= "(83.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,15.75)"
%	 p2= "(87.25,16.25)"
%	 p1= "(86.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,15.75)"
%	 p2= "(90.25,16.25)"
%	 p1= "(89.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,15.75)"
%	 p2= "(102.25,16.25)"
%	 p1= "(101.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,15.75)"
%	 p2= "(99.25,16.25)"
%	 p1= "(98.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,15.75)"
%	 p2= "(96.25,16.25)"
%	 p1= "(95.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,15.75)"
%	 p2= "(93.25,16.25)"
%	 p1= "(92.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,21.75)"
%	 p2= "(63.25,22.25)"
%	 p1= "(62.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,21.75)"
%	 p2= "(60.25,22.25)"
%	 p1= "(59.75,22.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,28.75)"
%	 p2= "(63.25,29.25)"
%	 p1= "(62.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,28.75)"
%	 p2= "(60.25,29.25)"
%	 p1= "(59.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,28.75)"
%	 p2= "(57.25,29.25)"
%	 p1= "(56.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,28.75)"
%	 p2= "(54.25,29.25)"
%	 p1= "(53.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,28.75)"
%	 p2= "(66.25,29.25)"
%	 p1= "(65.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,28.75)"
%	 p2= "(69.25,29.25)"
%	 p1= "(68.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,28.75)"
%	 p2= "(72.25,29.25)"
%	 p1= "(71.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,28.75)"
%	 p2= "(75.25,29.25)"
%	 p1= "(74.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,28.75)"
%	 p2= "(78.25,29.25)"
%	 p1= "(77.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,28.75)"
%	 p2= "(90.25,29.25)"
%	 p1= "(89.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,28.75)"
%	 p2= "(87.25,29.25)"
%	 p1= "(86.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,28.75)"
%	 p2= "(84.25,29.25)"
%	 p1= "(83.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,28.75)"
%	 p2= "(81.25,29.25)"
%	 p1= "(80.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,28.75)"
%	 p2= "(51.25,29.25)"
%	 p1= "(50.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,28.75)"
%	 p2= "(93.25,29.25)"
%	 p1= "(92.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,28.75)"
%	 p2= "(102.25,29.25)"
%	 p1= "(101.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,28.75)"
%	 p2= "(99.25,29.25)"
%	 p1= "(98.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,28.75)"
%	 p2= "(96.25,29.25)"
%	 p1= "(95.75,29.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,50.75)"
%	 p2= "(45.25,51.25)"
%	 p1= "(44.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,50.75)"
%	 p2= "(42.25,51.25)"
%	 p1= "(41.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,50.75)"
%	 p2= "(39.25,51.25)"
%	 p1= "(38.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.25,50.75)"
%	 p2= "(36.25,51.25)"
%	 p1= "(35.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,50.75)"
%	 p2= "(48.25,51.25)"
%	 p1= "(47.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,50.75)"
%	 p2= "(51.25,51.25)"
%	 p1= "(50.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,50.75)"
%	 p2= "(54.25,51.25)"
%	 p1= "(53.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,50.75)"
%	 p2= "(57.25,51.25)"
%	 p1= "(56.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,50.75)"
%	 p2= "(60.25,51.25)"
%	 p1= "(59.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,50.75)"
%	 p2= "(72.25,51.25)"
%	 p1= "(71.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,50.75)"
%	 p2= "(69.25,51.25)"
%	 p1= "(68.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,50.75)"
%	 p2= "(66.25,51.25)"
%	 p1= "(65.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,50.75)"
%	 p2= "(63.25,51.25)"
%	 p1= "(62.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(33.25,50.75)"
%	 p2= "(33.25,51.25)"
%	 p1= "(32.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,50.75)"
%	 p2= "(75.25,51.25)"
%	 p1= "(74.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,50.75)"
%	 p2= "(84.25,51.25)"
%	 p1= "(83.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,50.75)"
%	 p2= "(81.25,51.25)"
%	 p1= "(80.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,50.75)"
%	 p2= "(78.25,51.25)"
%	 p1= "(77.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.25,69.75)"
%	 p2= "(36.25,70.25)"
%	 p1= "(35.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(33.25,69.75)"
%	 p2= "(33.25,70.25)"
%	 p1= "(32.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30.25,69.75)"
%	 p2= "(30.25,70.25)"
%	 p1= "(29.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(27.25,69.75)"
%	 p2= "(27.25,70.25)"
%	 p1= "(26.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,69.75)"
%	 p2= "(39.25,70.25)"
%	 p1= "(38.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,69.75)"
%	 p2= "(42.25,70.25)"
%	 p1= "(41.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,69.75)"
%	 p2= "(45.25,70.25)"
%	 p1= "(44.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,69.75)"
%	 p2= "(48.25,70.25)"
%	 p1= "(47.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,69.75)"
%	 p2= "(51.25,70.25)"
%	 p1= "(50.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,69.75)"
%	 p2= "(63.25,70.25)"
%	 p1= "(62.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,69.75)"
%	 p2= "(60.25,70.25)"
%	 p1= "(59.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,69.75)"
%	 p2= "(57.25,70.25)"
%	 p1= "(56.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,69.75)"
%	 p2= "(54.25,70.25)"
%	 p1= "(53.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(24.25,69.75)"
%	 p2= "(24.25,70.25)"
%	 p1= "(23.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,69.75)"
%	 p2= "(66.25,70.25)"
%	 p1= "(65.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,69.75)"
%	 p2= "(75.25,70.25)"
%	 p1= "(74.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,69.75)"
%	 p2= "(72.25,70.25)"
%	 p1= "(71.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,69.75)"
%	 p2= "(69.25,70.25)"
%	 p1= "(68.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(33.25,77.75)"
%	 p2= "(33.25,78.25)"
%	 p1= "(32.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30.25,77.75)"
%	 p2= "(30.25,78.25)"
%	 p1= "(29.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(27.25,77.75)"
%	 p2= "(27.25,78.25)"
%	 p1= "(26.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(24.25,77.75)"
%	 p2= "(24.25,78.25)"
%	 p1= "(23.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.25,77.75)"
%	 p2= "(36.25,78.25)"
%	 p1= "(35.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,77.75)"
%	 p2= "(39.25,78.25)"
%	 p1= "(38.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,77.75)"
%	 p2= "(42.25,78.25)"
%	 p1= "(41.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,77.75)"
%	 p2= "(45.25,78.25)"
%	 p1= "(44.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,77.75)"
%	 p2= "(48.25,78.25)"
%	 p1= "(47.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,77.75)"
%	 p2= "(57.25,78.25)"
%	 p1= "(56.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,77.75)"
%	 p2= "(54.25,78.25)"
%	 p1= "(53.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,77.75)"
%	 p2= "(51.25,78.25)"
%	 p1= "(50.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.25,77.75)"
%	 p2= "(21.25,78.25)"
%	 p1= "(20.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,50.75)"
%	 p2= "(90.25,51.25)"
%	 p1= "(89.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,50.75)"
%	 p2= "(87.25,51.25)"
%	 p1= "(86.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,50.75)"
%	 p2= "(93.25,51.25)"
%	 p1= "(92.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,50.75)"
%	 p2= "(102.25,51.25)"
%	 p1= "(101.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,50.75)"
%	 p2= "(99.25,51.25)"
%	 p1= "(98.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,50.75)"
%	 p2= "(96.25,51.25)"
%	 p1= "(95.75,51.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,69.75)"
%	 p2= "(84.25,70.25)"
%	 p1= "(83.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,69.75)"
%	 p2= "(81.25,70.25)"
%	 p1= "(80.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,69.75)"
%	 p2= "(78.25,70.25)"
%	 p1= "(77.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,69.75)"
%	 p2= "(90.25,70.25)"
%	 p1= "(89.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,69.75)"
%	 p2= "(87.25,70.25)"
%	 p1= "(86.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,69.75)"
%	 p2= "(93.25,70.25)"
%	 p1= "(92.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,69.75)"
%	 p2= "(102.25,70.25)"
%	 p1= "(101.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,69.75)"
%	 p2= "(99.25,70.25)"
%	 p1= "(98.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,69.75)"
%	 p2= "(96.25,70.25)"
%	 p1= "(95.75,70.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,77.75)"
%	 p2= "(63.25,78.25)"
%	 p1= "(62.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,77.75)"
%	 p2= "(60.25,78.25)"
%	 p1= "(59.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,77.75)"
%	 p2= "(66.25,78.25)"
%	 p1= "(65.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,77.75)"
%	 p2= "(75.25,78.25)"
%	 p1= "(74.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,77.75)"
%	 p2= "(72.25,78.25)"
%	 p1= "(71.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,77.75)"
%	 p2= "(69.25,78.25)"
%	 p1= "(68.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,77.75)"
%	 p2= "(84.25,78.25)"
%	 p1= "(83.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,77.75)"
%	 p2= "(81.25,78.25)"
%	 p1= "(80.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,77.75)"
%	 p2= "(78.25,78.25)"
%	 p1= "(77.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,77.75)"
%	 p2= "(90.25,78.25)"
%	 p1= "(89.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,77.75)"
%	 p2= "(87.25,78.25)"
%	 p1= "(86.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,77.75)"
%	 p2= "(93.25,78.25)"
%	 p1= "(92.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,77.75)"
%	 p2= "(102.25,78.25)"
%	 p1= "(101.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,77.75)"
%	 p2= "(99.25,78.25)"
%	 p1= "(98.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,77.75)"
%	 p2= "(96.25,78.25)"
%	 p1= "(95.75,78.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,45.75)"
%	 p2= "(45.25,46.25)"
%	 p1= "(44.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,45.75)"
%	 p2= "(42.25,46.25)"
%	 p1= "(41.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,45.75)"
%	 p2= "(48.25,46.25)"
%	 p1= "(47.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,45.75)"
%	 p2= "(51.25,46.25)"
%	 p1= "(50.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,45.75)"
%	 p2= "(54.25,46.25)"
%	 p1= "(53.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,45.75)"
%	 p2= "(57.25,46.25)"
%	 p1= "(56.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,45.75)"
%	 p2= "(60.25,46.25)"
%	 p1= "(59.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,45.75)"
%	 p2= "(72.25,46.25)"
%	 p1= "(71.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,45.75)"
%	 p2= "(69.25,46.25)"
%	 p1= "(68.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,45.75)"
%	 p2= "(66.25,46.25)"
%	 p1= "(65.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,45.75)"
%	 p2= "(63.25,46.25)"
%	 p1= "(62.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,45.75)"
%	 p2= "(75.25,46.25)"
%	 p1= "(74.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,45.75)"
%	 p2= "(84.25,46.25)"
%	 p1= "(83.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,45.75)"
%	 p2= "(81.25,46.25)"
%	 p1= "(80.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,45.75)"
%	 p2= "(78.25,46.25)"
%	 p1= "(77.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,45.75)"
%	 p2= "(90.25,46.25)"
%	 p1= "(89.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,45.75)"
%	 p2= "(87.25,46.25)"
%	 p1= "(86.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,45.75)"
%	 p2= "(93.25,46.25)"
%	 p1= "(92.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,45.75)"
%	 p2= "(102.25,46.25)"
%	 p1= "(101.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,45.75)"
%	 p2= "(99.25,46.25)"
%	 p1= "(98.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,45.75)"
%	 p2= "(96.25,46.25)"
%	 p1= "(95.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,38.75)"
%	 p2= "(45.25,39.25)"
%	 p1= "(44.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,38.75)"
%	 p2= "(48.25,39.25)"
%	 p1= "(47.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,38.75)"
%	 p2= "(51.25,39.25)"
%	 p1= "(50.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,38.75)"
%	 p2= "(54.25,39.25)"
%	 p1= "(53.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,38.75)"
%	 p2= "(57.25,39.25)"
%	 p1= "(56.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,38.75)"
%	 p2= "(60.25,39.25)"
%	 p1= "(59.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,38.75)"
%	 p2= "(72.25,39.25)"
%	 p1= "(71.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,38.75)"
%	 p2= "(69.25,39.25)"
%	 p1= "(68.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,38.75)"
%	 p2= "(66.25,39.25)"
%	 p1= "(65.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,38.75)"
%	 p2= "(63.25,39.25)"
%	 p1= "(62.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,38.75)"
%	 p2= "(75.25,39.25)"
%	 p1= "(74.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,38.75)"
%	 p2= "(84.25,39.25)"
%	 p1= "(83.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,38.75)"
%	 p2= "(81.25,39.25)"
%	 p1= "(80.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,38.75)"
%	 p2= "(78.25,39.25)"
%	 p1= "(77.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,38.75)"
%	 p2= "(90.25,39.25)"
%	 p1= "(89.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,38.75)"
%	 p2= "(87.25,39.25)"
%	 p1= "(86.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,38.75)"
%	 p2= "(93.25,39.25)"
%	 p1= "(92.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,38.75)"
%	 p2= "(102.25,39.25)"
%	 p1= "(101.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,38.75)"
%	 p2= "(99.25,39.25)"
%	 p1= "(98.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,38.75)"
%	 p2= "(96.25,39.25)"
%	 p1= "(95.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.25,61.75)"
%	 p2= "(36.25,62.25)"
%	 p1= "(35.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(33.25,61.75)"
%	 p2= "(33.25,62.25)"
%	 p1= "(32.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30.25,61.75)"
%	 p2= "(30.25,62.25)"
%	 p1= "(29.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,61.75)"
%	 p2= "(39.25,62.25)"
%	 p1= "(38.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,61.75)"
%	 p2= "(42.25,62.25)"
%	 p1= "(41.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,61.75)"
%	 p2= "(45.25,62.25)"
%	 p1= "(44.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,61.75)"
%	 p2= "(48.25,62.25)"
%	 p1= "(47.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,61.75)"
%	 p2= "(51.25,62.25)"
%	 p1= "(50.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,61.75)"
%	 p2= "(63.25,62.25)"
%	 p1= "(62.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,61.75)"
%	 p2= "(60.25,62.25)"
%	 p1= "(59.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,61.75)"
%	 p2= "(57.25,62.25)"
%	 p1= "(56.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,61.75)"
%	 p2= "(54.25,62.25)"
%	 p1= "(53.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,61.75)"
%	 p2= "(66.25,62.25)"
%	 p1= "(65.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,61.75)"
%	 p2= "(75.25,62.25)"
%	 p1= "(74.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,61.75)"
%	 p2= "(72.25,62.25)"
%	 p1= "(71.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,61.75)"
%	 p2= "(69.25,62.25)"
%	 p1= "(68.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,61.75)"
%	 p2= "(84.25,62.25)"
%	 p1= "(83.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,61.75)"
%	 p2= "(81.25,62.25)"
%	 p1= "(80.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,61.75)"
%	 p2= "(78.25,62.25)"
%	 p1= "(77.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,61.75)"
%	 p2= "(90.25,62.25)"
%	 p1= "(89.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,61.75)"
%	 p2= "(87.25,62.25)"
%	 p1= "(86.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,61.75)"
%	 p2= "(93.25,62.25)"
%	 p1= "(92.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,61.75)"
%	 p2= "(102.25,62.25)"
%	 p1= "(101.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,61.75)"
%	 p2= "(99.25,62.25)"
%	 p1= "(98.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,61.75)"
%	 p2= "(96.25,62.25)"
%	 p1= "(95.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(90,5);(90,5);(87,10);(87,10)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(72,10);(72,10);(69,16);(69,16)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(42,39);(42,39);(39,46);(39,46)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(30,51);(30,51);(27,62);(27,62)"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(21,70);(21,70);(18,78);(18,78)"
%	 />
%<ellipse p3= "(19,77)"
%	 p2= "(19,79)"
%	 stroke-color= "#ff0000"
%	 p1= "(17,79)"
%	 fill-color= "#ff0000"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(22,69)"
%	 p2= "(22,71)"
%	 stroke-color= "#ff0000"
%	 p1= "(20,71)"
%	 fill-color= "#ff0000"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(27.25,61.75)"
%	 p2= "(27.25,62.25)"
%	 p1= "(26.75,62.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(31,50)"
%	 p2= "(31,52)"
%	 stroke-color= "#ff0000"
%	 p1= "(29,52)"
%	 fill-color= "#ff0000"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,45.75)"
%	 p2= "(39.25,46.25)"
%	 p1= "(38.75,46.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,38.75)"
%	 p2= "(42.25,39.25)"
%	 p1= "(41.75,39.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(49,28)"
%	 p2= "(49,30)"
%	 stroke-color= "#ff0000"
%	 p1= "(47,30)"
%	 fill-color= "#ff0000"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(58,21)"
%	 p2= "(58,23)"
%	 stroke-color= "#ff0000"
%	 p1= "(56,23)"
%	 fill-color= "#ff0000"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,18.75)"
%	 p2= "(63.25,19.25)"
%	 p1= "(62.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,15.75)"
%	 p2= "(69.25,16.25)"
%	 p1= "(68.75,16.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(91,4)"
%	 p2= "(91,6)"
%	 p1= "(89,6)"
%	 fill-color= "#ff0000"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(90,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$L_1(N)=1-\frac1N$
%</text>
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(24,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ll\!1$
%</text>
%<ellipse p3= "(87.25,9.75)"
%	 p2= "(87.25,10.25)"
%	 p1= "(86.75,10.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-style= "dotted"
%	 stroke-color= "#0000ff"
%	 fill-style= "none"
%	 points= "(87,10);(87,10);(72,10);(72,10)"
%	 />
%<ellipse p3= "(73,9)"
%	 p2= "(73,11)"
%	 stroke-color= "#ff0000"
%	 p1= "(71,11)"
%	 fill-color= "#ff0000"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,18.75)"
%	 p2= "(69.25,19.25)"
%	 p1= "(68.75,19.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve right-arrow= "head"
%	 stroke-width= "0.4"
%	 fill-style= "none"
%	 points= "(6,48);(6,48);(23,39);(23,39)"
%	 />
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(5,54)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Gross-Pitaevskii
%</text>
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(5,50)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%regime
%</text>
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(106,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%Laughlin state
%</text>
%<multicurve right-arrow= "head"
%	 stroke-width= "0.4"
%	 fill-style= "none"
%	 points= "(101,11);(101,11);(91,6);(91,6)"
%	 />
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(12,78)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\frac{N-1}{2(2\pi)^{3/2}}$
%</text>
%<ellipse p3= "(75.25,23.75)"
%	 p2= "(75.25,24.25)"
%	 p1= "(74.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,23.75)"
%	 p2= "(72.25,24.25)"
%	 p1= "(71.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,23.75)"
%	 p2= "(69.25,24.25)"
%	 p1= "(68.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,23.75)"
%	 p2= "(66.25,24.25)"
%	 p1= "(65.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,23.75)"
%	 p2= "(78.25,24.25)"
%	 p1= "(77.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,23.75)"
%	 p2= "(81.25,24.25)"
%	 p1= "(80.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,23.75)"
%	 p2= "(84.25,24.25)"
%	 p1= "(83.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,23.75)"
%	 p2= "(87.25,24.25)"
%	 p1= "(86.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,23.75)"
%	 p2= "(90.25,24.25)"
%	 p1= "(89.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,23.75)"
%	 p2= "(102.25,24.25)"
%	 p1= "(101.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,23.75)"
%	 p2= "(99.25,24.25)"
%	 p1= "(98.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,23.75)"
%	 p2= "(96.25,24.25)"
%	 p1= "(95.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,23.75)"
%	 p2= "(93.25,24.25)"
%	 p1= "(92.75,24.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,24.75)"
%	 p2= "(63.25,25.25)"
%	 p1= "(62.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,24.75)"
%	 p2= "(66.25,25.25)"
%	 p1= "(65.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,24.75)"
%	 p2= "(69.25,25.25)"
%	 p1= "(68.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,24.75)"
%	 p2= "(72.25,25.25)"
%	 p1= "(71.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,24.75)"
%	 p2= "(75.25,25.25)"
%	 p1= "(74.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,24.75)"
%	 p2= "(78.25,25.25)"
%	 p1= "(77.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,24.75)"
%	 p2= "(90.25,25.25)"
%	 p1= "(89.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,24.75)"
%	 p2= "(87.25,25.25)"
%	 p1= "(86.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,24.75)"
%	 p2= "(84.25,25.25)"
%	 p1= "(83.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,24.75)"
%	 p2= "(81.25,25.25)"
%	 p1= "(80.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,24.75)"
%	 p2= "(93.25,25.25)"
%	 p1= "(92.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,24.75)"
%	 p2= "(102.25,25.25)"
%	 p1= "(101.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,24.75)"
%	 p2= "(99.25,25.25)"
%	 p1= "(98.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,24.75)"
%	 p2= "(96.25,25.25)"
%	 p1= "(95.75,25.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,29.75)"
%	 p2= "(66.25,30.25)"
%	 p1= "(65.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,29.75)"
%	 p2= "(69.25,30.25)"
%	 p1= "(68.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,29.75)"
%	 p2= "(72.25,30.25)"
%	 p1= "(71.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,29.75)"
%	 p2= "(75.25,30.25)"
%	 p1= "(74.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,29.75)"
%	 p2= "(78.25,30.25)"
%	 p1= "(77.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,29.75)"
%	 p2= "(90.25,30.25)"
%	 p1= "(89.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,29.75)"
%	 p2= "(87.25,30.25)"
%	 p1= "(86.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,29.75)"
%	 p2= "(84.25,30.25)"
%	 p1= "(83.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,29.75)"
%	 p2= "(81.25,30.25)"
%	 p1= "(80.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,29.75)"
%	 p2= "(93.25,30.25)"
%	 p1= "(92.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,29.75)"
%	 p2= "(102.25,30.25)"
%	 p1= "(101.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,29.75)"
%	 p2= "(99.25,30.25)"
%	 p1= "(98.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,29.75)"
%	 p2= "(96.25,30.25)"
%	 p1= "(95.75,30.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,31.75)"
%	 p2= "(51.25,32.25)"
%	 p1= "(50.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,31.75)"
%	 p2= "(54.25,32.25)"
%	 p1= "(53.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,31.75)"
%	 p2= "(57.25,32.25)"
%	 p1= "(56.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,31.75)"
%	 p2= "(60.25,32.25)"
%	 p1= "(59.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,31.75)"
%	 p2= "(72.25,32.25)"
%	 p1= "(71.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,31.75)"
%	 p2= "(69.25,32.25)"
%	 p1= "(68.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,31.75)"
%	 p2= "(66.25,32.25)"
%	 p1= "(65.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,31.75)"
%	 p2= "(63.25,32.25)"
%	 p1= "(62.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,31.75)"
%	 p2= "(75.25,32.25)"
%	 p1= "(74.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,31.75)"
%	 p2= "(84.25,32.25)"
%	 p1= "(83.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,31.75)"
%	 p2= "(81.25,32.25)"
%	 p1= "(80.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,31.75)"
%	 p2= "(78.25,32.25)"
%	 p1= "(77.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,31.75)"
%	 p2= "(90.25,32.25)"
%	 p1= "(89.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,31.75)"
%	 p2= "(87.25,32.25)"
%	 p1= "(86.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,31.75)"
%	 p2= "(93.25,32.25)"
%	 p1= "(92.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,31.75)"
%	 p2= "(102.25,32.25)"
%	 p1= "(101.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,31.75)"
%	 p2= "(99.25,32.25)"
%	 p1= "(98.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,31.75)"
%	 p2= "(96.25,32.25)"
%	 p1= "(95.75,32.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,30.75)"
%	 p2= "(66.25,31.25)"
%	 p1= "(65.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,30.75)"
%	 p2= "(69.25,31.25)"
%	 p1= "(68.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,30.75)"
%	 p2= "(72.25,31.25)"
%	 p1= "(71.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,30.75)"
%	 p2= "(75.25,31.25)"
%	 p1= "(74.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,30.75)"
%	 p2= "(78.25,31.25)"
%	 p1= "(77.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,30.75)"
%	 p2= "(90.25,31.25)"
%	 p1= "(89.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,30.75)"
%	 p2= "(87.25,31.25)"
%	 p1= "(86.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,30.75)"
%	 p2= "(84.25,31.25)"
%	 p1= "(83.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,30.75)"
%	 p2= "(81.25,31.25)"
%	 p1= "(80.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,30.75)"
%	 p2= "(93.25,31.25)"
%	 p1= "(92.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,30.75)"
%	 p2= "(102.25,31.25)"
%	 p1= "(101.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,30.75)"
%	 p2= "(99.25,31.25)"
%	 p1= "(98.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,30.75)"
%	 p2= "(96.25,31.25)"
%	 p1= "(95.75,31.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,46.75)"
%	 p2= "(48.25,47.25)"
%	 p1= "(47.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,46.75)"
%	 p2= "(51.25,47.25)"
%	 p1= "(50.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,46.75)"
%	 p2= "(54.25,47.25)"
%	 p1= "(53.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,46.75)"
%	 p2= "(57.25,47.25)"
%	 p1= "(56.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,46.75)"
%	 p2= "(60.25,47.25)"
%	 p1= "(59.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,46.75)"
%	 p2= "(72.25,47.25)"
%	 p1= "(71.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,46.75)"
%	 p2= "(69.25,47.25)"
%	 p1= "(68.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,46.75)"
%	 p2= "(66.25,47.25)"
%	 p1= "(65.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,46.75)"
%	 p2= "(63.25,47.25)"
%	 p1= "(62.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,46.75)"
%	 p2= "(75.25,47.25)"
%	 p1= "(74.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,46.75)"
%	 p2= "(84.25,47.25)"
%	 p1= "(83.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,46.75)"
%	 p2= "(81.25,47.25)"
%	 p1= "(80.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,46.75)"
%	 p2= "(78.25,47.25)"
%	 p1= "(77.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,46.75)"
%	 p2= "(90.25,47.25)"
%	 p1= "(89.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,46.75)"
%	 p2= "(87.25,47.25)"
%	 p1= "(86.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,46.75)"
%	 p2= "(93.25,47.25)"
%	 p1= "(92.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,46.75)"
%	 p2= "(102.25,47.25)"
%	 p1= "(101.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,46.75)"
%	 p2= "(99.25,47.25)"
%	 p1= "(98.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,46.75)"
%	 p2= "(96.25,47.25)"
%	 p1= "(95.75,47.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,40.75)"
%	 p2= "(48.25,41.25)"
%	 p1= "(47.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,40.75)"
%	 p2= "(51.25,41.25)"
%	 p1= "(50.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,40.75)"
%	 p2= "(54.25,41.25)"
%	 p1= "(53.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,40.75)"
%	 p2= "(57.25,41.25)"
%	 p1= "(56.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,40.75)"
%	 p2= "(60.25,41.25)"
%	 p1= "(59.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,40.75)"
%	 p2= "(72.25,41.25)"
%	 p1= "(71.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,40.75)"
%	 p2= "(69.25,41.25)"
%	 p1= "(68.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,40.75)"
%	 p2= "(66.25,41.25)"
%	 p1= "(65.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,40.75)"
%	 p2= "(63.25,41.25)"
%	 p1= "(62.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,40.75)"
%	 p2= "(75.25,41.25)"
%	 p1= "(74.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,40.75)"
%	 p2= "(84.25,41.25)"
%	 p1= "(83.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,40.75)"
%	 p2= "(81.25,41.25)"
%	 p1= "(80.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,40.75)"
%	 p2= "(78.25,41.25)"
%	 p1= "(77.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,40.75)"
%	 p2= "(90.25,41.25)"
%	 p1= "(89.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,40.75)"
%	 p2= "(87.25,41.25)"
%	 p1= "(86.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,40.75)"
%	 p2= "(93.25,41.25)"
%	 p1= "(92.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,40.75)"
%	 p2= "(102.25,41.25)"
%	 p1= "(101.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,40.75)"
%	 p2= "(99.25,41.25)"
%	 p1= "(98.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,40.75)"
%	 p2= "(96.25,41.25)"
%	 p1= "(95.75,41.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,41.75)"
%	 p2= "(72.25,42.25)"
%	 p1= "(71.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,41.75)"
%	 p2= "(75.25,42.25)"
%	 p1= "(74.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,41.75)"
%	 p2= "(84.25,42.25)"
%	 p1= "(83.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,41.75)"
%	 p2= "(81.25,42.25)"
%	 p1= "(80.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,41.75)"
%	 p2= "(78.25,42.25)"
%	 p1= "(77.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,41.75)"
%	 p2= "(90.25,42.25)"
%	 p1= "(89.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,41.75)"
%	 p2= "(87.25,42.25)"
%	 p1= "(86.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,41.75)"
%	 p2= "(93.25,42.25)"
%	 p1= "(92.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,41.75)"
%	 p2= "(102.25,42.25)"
%	 p1= "(101.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,41.75)"
%	 p2= "(99.25,42.25)"
%	 p1= "(98.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,41.75)"
%	 p2= "(96.25,42.25)"
%	 p1= "(95.75,42.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,39.75)"
%	 p2= "(72.25,40.25)"
%	 p1= "(71.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,39.75)"
%	 p2= "(75.25,40.25)"
%	 p1= "(74.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,39.75)"
%	 p2= "(84.25,40.25)"
%	 p1= "(83.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,39.75)"
%	 p2= "(81.25,40.25)"
%	 p1= "(80.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,39.75)"
%	 p2= "(78.25,40.25)"
%	 p1= "(77.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,39.75)"
%	 p2= "(90.25,40.25)"
%	 p1= "(89.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,39.75)"
%	 p2= "(87.25,40.25)"
%	 p1= "(86.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,39.75)"
%	 p2= "(93.25,40.25)"
%	 p1= "(92.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,39.75)"
%	 p2= "(102.25,40.25)"
%	 p1= "(101.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,39.75)"
%	 p2= "(99.25,40.25)"
%	 p1= "(98.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,39.75)"
%	 p2= "(96.25,40.25)"
%	 p1= "(95.75,40.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,16.75)"
%	 p2= "(72.25,17.25)"
%	 p1= "(71.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,16.75)"
%	 p2= "(75.25,17.25)"
%	 p1= "(74.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,16.75)"
%	 p2= "(84.25,17.25)"
%	 p1= "(83.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,16.75)"
%	 p2= "(81.25,17.25)"
%	 p1= "(80.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,16.75)"
%	 p2= "(78.25,17.25)"
%	 p1= "(77.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,16.75)"
%	 p2= "(90.25,17.25)"
%	 p1= "(89.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,16.75)"
%	 p2= "(87.25,17.25)"
%	 p1= "(86.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,16.75)"
%	 p2= "(93.25,17.25)"
%	 p1= "(92.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,16.75)"
%	 p2= "(102.25,17.25)"
%	 p1= "(101.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,16.75)"
%	 p2= "(99.25,17.25)"
%	 p1= "(98.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,16.75)"
%	 p2= "(96.25,17.25)"
%	 p1= "(95.75,17.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.25,63.75)"
%	 p2= "(36.25,64.25)"
%	 p1= "(35.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,63.75)"
%	 p2= "(39.25,64.25)"
%	 p1= "(38.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,63.75)"
%	 p2= "(42.25,64.25)"
%	 p1= "(41.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,63.75)"
%	 p2= "(45.25,64.25)"
%	 p1= "(44.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,63.75)"
%	 p2= "(48.25,64.25)"
%	 p1= "(47.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,63.75)"
%	 p2= "(51.25,64.25)"
%	 p1= "(50.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,63.75)"
%	 p2= "(63.25,64.25)"
%	 p1= "(62.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,63.75)"
%	 p2= "(60.25,64.25)"
%	 p1= "(59.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,63.75)"
%	 p2= "(57.25,64.25)"
%	 p1= "(56.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,63.75)"
%	 p2= "(54.25,64.25)"
%	 p1= "(53.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,63.75)"
%	 p2= "(66.25,64.25)"
%	 p1= "(65.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,63.75)"
%	 p2= "(75.25,64.25)"
%	 p1= "(74.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,63.75)"
%	 p2= "(72.25,64.25)"
%	 p1= "(71.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,63.75)"
%	 p2= "(69.25,64.25)"
%	 p1= "(68.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,63.75)"
%	 p2= "(84.25,64.25)"
%	 p1= "(83.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,63.75)"
%	 p2= "(81.25,64.25)"
%	 p1= "(80.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,63.75)"
%	 p2= "(78.25,64.25)"
%	 p1= "(77.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,63.75)"
%	 p2= "(90.25,64.25)"
%	 p1= "(89.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,63.75)"
%	 p2= "(87.25,64.25)"
%	 p1= "(86.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,63.75)"
%	 p2= "(93.25,64.25)"
%	 p1= "(92.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,63.75)"
%	 p2= "(102.25,64.25)"
%	 p1= "(101.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,63.75)"
%	 p2= "(99.25,64.25)"
%	 p1= "(98.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,63.75)"
%	 p2= "(96.25,64.25)"
%	 p1= "(95.75,64.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.25,62.75)"
%	 p2= "(36.25,63.25)"
%	 p1= "(35.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,62.75)"
%	 p2= "(39.25,63.25)"
%	 p1= "(38.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,62.75)"
%	 p2= "(42.25,63.25)"
%	 p1= "(41.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,62.75)"
%	 p2= "(45.25,63.25)"
%	 p1= "(44.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,62.75)"
%	 p2= "(48.25,63.25)"
%	 p1= "(47.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,62.75)"
%	 p2= "(51.25,63.25)"
%	 p1= "(50.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,62.75)"
%	 p2= "(63.25,63.25)"
%	 p1= "(62.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,62.75)"
%	 p2= "(60.25,63.25)"
%	 p1= "(59.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,62.75)"
%	 p2= "(57.25,63.25)"
%	 p1= "(56.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,62.75)"
%	 p2= "(54.25,63.25)"
%	 p1= "(53.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,62.75)"
%	 p2= "(66.25,63.25)"
%	 p1= "(65.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,62.75)"
%	 p2= "(75.25,63.25)"
%	 p1= "(74.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,62.75)"
%	 p2= "(72.25,63.25)"
%	 p1= "(71.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,62.75)"
%	 p2= "(69.25,63.25)"
%	 p1= "(68.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,62.75)"
%	 p2= "(84.25,63.25)"
%	 p1= "(83.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,62.75)"
%	 p2= "(81.25,63.25)"
%	 p1= "(80.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,62.75)"
%	 p2= "(78.25,63.25)"
%	 p1= "(77.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,62.75)"
%	 p2= "(90.25,63.25)"
%	 p1= "(89.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,62.75)"
%	 p2= "(87.25,63.25)"
%	 p1= "(86.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,62.75)"
%	 p2= "(93.25,63.25)"
%	 p1= "(92.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,62.75)"
%	 p2= "(102.25,63.25)"
%	 p1= "(101.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,62.75)"
%	 p2= "(99.25,63.25)"
%	 p1= "(98.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,62.75)"
%	 p2= "(96.25,63.25)"
%	 p1= "(95.75,63.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(36.25,52.75)"
%	 p2= "(36.25,53.25)"
%	 p1= "(35.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(39.25,52.75)"
%	 p2= "(39.25,53.25)"
%	 p1= "(38.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(42.25,52.75)"
%	 p2= "(42.25,53.25)"
%	 p1= "(41.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(45.25,52.75)"
%	 p2= "(45.25,53.25)"
%	 p1= "(44.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.25,52.75)"
%	 p2= "(48.25,53.25)"
%	 p1= "(47.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,52.75)"
%	 p2= "(51.25,53.25)"
%	 p1= "(50.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(63.25,52.75)"
%	 p2= "(63.25,53.25)"
%	 p1= "(62.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60.25,52.75)"
%	 p2= "(60.25,53.25)"
%	 p1= "(59.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(57.25,52.75)"
%	 p2= "(57.25,53.25)"
%	 p1= "(56.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(54.25,52.75)"
%	 p2= "(54.25,53.25)"
%	 p1= "(53.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.25,52.75)"
%	 p2= "(66.25,53.25)"
%	 p1= "(65.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(75.25,52.75)"
%	 p2= "(75.25,53.25)"
%	 p1= "(74.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(72.25,52.75)"
%	 p2= "(72.25,53.25)"
%	 p1= "(71.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69.25,52.75)"
%	 p2= "(69.25,53.25)"
%	 p1= "(68.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84.25,52.75)"
%	 p2= "(84.25,53.25)"
%	 p1= "(83.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.25,52.75)"
%	 p2= "(81.25,53.25)"
%	 p1= "(80.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.25,52.75)"
%	 p2= "(78.25,53.25)"
%	 p1= "(77.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(90.25,52.75)"
%	 p2= "(90.25,53.25)"
%	 p1= "(89.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.25,52.75)"
%	 p2= "(87.25,53.25)"
%	 p1= "(86.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.25,52.75)"
%	 p2= "(93.25,53.25)"
%	 p1= "(92.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(102.25,52.75)"
%	 p2= "(102.25,53.25)"
%	 p1= "(101.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(99.25,52.75)"
%	 p2= "(99.25,53.25)"
%	 p1= "(98.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(96.25,52.75)"
%	 p2= "(96.25,53.25)"
%	 p1= "(95.75,53.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(72,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$L_2(N)$
%</text>
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(48,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$L_3(N)$
%</text>
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(40,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\cdots$
%</text>
%<text stroke-style= "dotted"
%	 text-vert-align= "center-v"
%	 stroke-color= "#0000ff"
%	 anchor-point= "(58,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%{\color{red} Yrast curve}
%</text>
%<multicurve right-arrow= "head"
%	 stroke-width= "0.4"
%	 stroke-color= "#ff0000"
%	 fill-style= "none"
%	 points= "(59,12);(59,12);(63,17);(63,17)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(76.31,6.28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%{\scriptsize $d_1(N)$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(13,5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%0
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(107,85)
\rput{89.27}(81.24,6.22){\psellipticarc[](0,0)(1.21,-0.82){-161.59}{-0.02}}
\psline[linecolor=blue,linestyle=dotted](45,39)(42,39)
\psline[linecolor=blue,linestyle=dotted](48,29)(45,39)
\psline[linecolor=blue,linestyle=dotted](60,22)(57,22)
\psline[linecolor=blue,linestyle=dotted](63,19)(60,22)
\newrgbcolor{userFillColour}{1 1 0.6}
\pspolygon[linecolor=blue,linestyle=none,fillcolor=userFillColour,fillstyle=solid](18,78)(26,78)(26,5)(18,5)
\psline[linecolor=blue,linestyle=dotted](24,70)(21,70)
\psline[linecolor=blue,linestyle=dotted](27,62)(24,70)
\psline[linecolor=blue,linestyle=dotted](36,51)(30,51)
\psline[linecolor=blue,linestyle=dotted](39,46)(36,51)
\psline[linecolor=blue,linestyle=dotted](54,29)(47,29)
\psline[linecolor=blue,linestyle=dotted](57,22)(54,29)
\psline[linecolor=blue,linestyle=dotted](69,16)(66,19)
\psline[linecolor=blue,linestyle=dotted](66,19)(63,19)
\psline[linewidth=0.2,linecolor=gray,linestyle=dashed,dash=1 1](72,10)(72,5)
\psline[linewidth=0.2,linecolor=gray,linestyle=dashed,dash=1 1](48,29)(48,5)
\psline[linewidth=0.2,linecolor=gray,linestyle=dashed,dash=1 1](30,51)(30,5)
\psline[linewidth=0.2,linecolor=gray,linestyle=dashed,dash=1 1](21,70)(21,5)
\psline{->}(18,2)(18,81)
\psline{->}(15,5)(103,5)
\rput(107,5){$\displaystyle\frac{\cL_N}{N^2}$}
\rput(19,85){$\displaystyle\frac{\Delta_N}{N}$}
\psline[linecolor=red](90,5)(72,10)
\psline[linecolor=red](72,10)(47,30)
\psline[linecolor=red](48,29)(30,51)
\psline[linecolor=red](30,51)(21,70)
\psline[linecolor=red](21,70)(18,78)
\psline[linecolor=red](90,5)(101,5)
\rput{0}(84,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,5){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,5){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,5){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,5){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,22){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,29){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(39,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(36,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(33,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(36,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(33,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(30,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(27,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(39,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(24,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(33,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(30,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(27,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(24,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(36,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(39,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(21,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,51){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,70){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,78){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(36,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(33,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(30,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(39,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\psline[linecolor=blue,linestyle=dotted](90,5)(87,10)
\psline[linecolor=blue,linestyle=dotted](72,10)(69,16)
\psline[linecolor=blue,linestyle=dotted](42,39)(39,46)
\psline[linecolor=blue,linestyle=dotted](30,51)(27,62)
\psline[linecolor=blue,linestyle=dotted](21,70)(18,78)
\rput{0}(18,78){\psellipse[linecolor=red,fillcolor=red,fillstyle=solid](0,0)(1,-1)}
\rput{0}(21,70){\psellipse[linecolor=red,fillcolor=red,fillstyle=solid](0,0)(1,-1)}
\rput{0}(27,62){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(30,51){\psellipse[linecolor=red,fillcolor=red,fillstyle=solid](0,0)(1,-1)}
\rput{0}(39,46){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,39){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,29){\psellipse[linecolor=red,fillcolor=red,fillstyle=solid](0,0)(1,-1)}
\rput{0}(57,22){\psellipse[linecolor=red,fillcolor=red,fillstyle=solid](0,0)(1,-1)}
\rput{0}(63,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,16){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,5){\psellipse[fillcolor=red,fillstyle=solid](0,0)(1,-1)}
\rput(90,1){$L_1(N)=1-\frac1N$}
\rput(24,1){$\ll\!1$}
\rput{0}(87,10){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\psline[linecolor=blue,linestyle=dotted](87,10)(72,10)
\rput{0}(72,10){\psellipse[linecolor=red,fillcolor=red,fillstyle=solid](0,0)(1,-1)}
\rput{0}(69,19){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\psline[linewidth=0.4]{->}(6,48)(23,39)
\rput(5,54){Gross-Pitaevskii}
\rput(5,50){regime}
\rput(106,13){Laughlin state}
\psline[linewidth=0.4]{->}(101,11)(91,6)
\rput(12,78){$\frac{N-1}{2(2\pi)^{3/2}}$}
\rput{0}(75,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,24){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,25){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,30){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,32){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,31){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,47){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,41){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,42){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,40){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,17){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(36,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(39,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,64){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(36,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(39,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,63){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(36,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(39,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(42,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(45,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(48,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(51,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(63,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(60,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(57,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(54,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(66,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(75,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(72,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(69,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(84,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(81,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(78,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(90,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(87,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(93,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(102,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(99,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput{0}(96,53){\psellipse[fillstyle=solid](0,0)(0.25,-0.25)}
\rput(72,1){$L_2(N)$}
\rput(48,1){$L_3(N)$}
\rput(40,1){$\cdots$}
\rput(58,10){{\color{red} Yrast curve}}
\psline[linewidth=0.4,linecolor=red]{->}(59,12)(63,17)
\rput(76.31,6.28){{\scriptsize $d_1(N)$}}
\rput(13,5){0}
\end{pspicture}

